Multilingual Prompt Localization for Agent-as-a-Judge: Language and Backbone Sensitivity in Requirement-Level Evaluation

Evaluation language is typically treated as a fixed English default in agentic code benchmarks, yet we show that changing the judge's language can invert backbone rankings. We localize the Agent-as-a-Judge prompt stack to five typologically diverse languages (English, Arabic, Turkish, Chinese, Hindi) and evaluate 55 DevAI development tasks across three developer-agent frameworks and six judge backbones, totaling 4950 judge runs. The central finding is that backbone and language interact: GPT-4o achieves the highest satisfaction in English (44.72\%), while Gemini leads in Arabic (51.72\%, $p<0.001$ vs.\ GPT-4o) and Hindi (53.22\%). No single backbone dominates across all languages, and inter-backbone agreement on individual requirement judgments is modest (Fleiss' $\kappa \leq 0.231$). A controlled ablation further shows that localizing judge-side instructions, not just benchmark content, can be decisive: Hindi satisfaction drops from 42.8\% to 23.2\% under partial localization. These results indicate that language should be treated as an explicit evaluation variable in agentic benchmarks. Full requirement-level judgments and runtime statistics are released for reproducibility.

==> fig3_tikz.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
  \node[font=\small\bfseries, anchor=south] at (4.125, 6.82) {$>$20\% Threshold};
  \node[anchor=east, font=\tiny] at (1.42,6.45) {GPT-4o};
  \fill[fill={rgb,255:red,22,85,150}] (1.500,6.200) rectangle (2.550,6.700);
  \node[font=\tiny\bfseries, text=white] at (2.025,6.450) {85.5};
  \fill[fill={rgb,255:red,104,171,212}] (2.550,6.200) rectangle (3.600,6.700);
  \node[font=\tiny\bfseries, text=black] at (3.075,6.450) {50.9};
  \fill[fill={rgb,255:red,27,98,164}] (3.600,6.200) rectangle (4.650,6.700);
  \node[font=\tiny\bfseries, text=white] at (4.125,6.450) {80.6};
  \fill[fill={rgb,255:red,27,99,166}] (4.650,6.200) rectangle (5.700,6.700);
  \node[font=\tiny\bfseries, text=white] at (5.175,6.450) {80.0};
  \fill[fill={rgb,255:red,19,77,141}] (5.700,6.200) rectangle (6.750,6.700);
  \node[font=\tiny\bfseries, text=white] at (6.225,6.450) {88.5};
  \node[anchor=east, font=\tiny] at (1.42,5.95) {GPT-5.4};
  \fill[fill={rgb,255:red,229,239,249}] (1.500,5.700) rectangle (2.550,6.200);
  \node[font=\tiny\bfseries, text=black] at (2.025,5.950) {9.1};
  \fill[fill={rgb,255:red,158,199,228}] (2.550,5.700) rectangle (3.600,6.200);
  \node[font=\tiny\bfseries, text=black] at (3.075,5.950) {35.8};
  \fill[fill={rgb,255:red,152,196,226}] (3.600,5.700) rectangle (4.650,6.200);
  \node[font=\tiny\bfseries, text=black] at (4.125,5.950) {37.6};
  \fill[fill={rgb,255:red,223,235,247}] (4.650,5.700) rectangle (5.700,6.200);
  \node[font=\tiny\bfseries, text=black] at (5.175,5.950) {12.1};
  \fill[fill={rgb,255:red,119,179,217}] (5.700,5.700) rectangle (6.750,6.200);
  \node[font=\tiny\bfseries, text=black] at (6.225,5.950) {46.7};
  \node[anchor=east, font=\tiny] at (1.42,5.45) {Sonnet 4.6};
  \fill[fill={rgb,255:red,196,218,238}] (1.500,5.200) rectangle (2.550,5.700);
  \node[font=\tiny\bfseries, text=black] at (2.025,5.450) {25.4};
  \fill[fill={rgb,255:red,205,223,241}] (2.550,5.200) rectangle (3.600,5.700);
  \node[font=\tiny\bfseries, text=black] at (3.075,5.450) {21.2};
  \fill[fill={rgb,255:red,199,219,239}] (3.600,5.200) rectangle (4.650,5.700);
  \node[font=\tiny\bfseries, text=black] at (4.125,5.450) {24.2};
  \fill[fill={rgb,255:red,218,232,245}] (4.650,5.200) rectangle (5.700,5.700);
  \node[font=\tiny\bfseries, text=black] at (5.175,5.450) {14.6};
  \fill[fill={rgb,255:red,214,230,244}] (5.700,5.200) rectangle (6.750,5.700);
  \node[font=\tiny\bfseries, text=black] at (6.225,5.450) {16.4};
  \node[anchor=east, font=\tiny] at (1.42,4.95) {Gemini 3 Flash};
  \fill[fill={rgb,255:red,70,143,197}] (1.500,4.700) rectangle (2.550,5.200);
  \node[font=\tiny\bfseries, text=white] at (2.025,4.950) {62.4};
  \fill[fill={rgb,255:red,18,76,139}] (2.550,4.700) rectangle (3.600,5.200);
  \node[font=\tiny\bfseries, text=white] at (3.075,4.950) {89.1};
  \fill[fill={rgb,255:red,29,104,171}] (3.600,4.700) rectangle (4.650,5.200);
  \node[font=\tiny\bfseries, text=white] at (4.125,4.950) {78.2};
  \fill[fill={rgb,255:red,46,124,187}] (4.650,4.700) rectangle (5.700,5.200);
  \node[font=\tiny\bfseries, text=white] at (5.175,4.950) {70.3};
  \fill[fill={rgb,255:red,21,82,146}] (5.700,4.700) rectangle (6.750,5.200);
  \node[font=\tiny\bfseries, text=white] at (6.225,4.950) {86.7};
  \node[anchor=east, font=\tiny] at (1.42,4.45) {DeepSeek V3.2};
  \fill[fill={rgb,255:red,213,229,244}] (1.500,4.200) rectangle (2.550,4.700);
  \node[font=\tiny\bfseries, text=black] at (2.025,4.450) {17.0};
  \fill[fill={rgb,255:red,230,240,249}] (2.550,4.200) rectangle (3.600,4.700);
  \node[font=\tiny\bfseries, text=black] at (3.075,4.450) {8.5};
  \fill[fill={rgb,255:red,201,221,240}] (3.600,4.200) rectangle (4.650,4.700);
  \node[font=\tiny\bfseries, text=black] at (4.125,4.450) {23.0};
  \fill[fill={rgb,255:red,213,229,244}] (4.650,4.200) rectangle (5.700,4.700);
  \node[font=\tiny\bfseries, text=black] at (5.175,4.450) {17.0};
  \fill[fill={rgb,255:red,178,209,233}] (5.700,4.200) rectangle (6.750,4.700);
  \node[font=\tiny\bfseries, text=black] at (6.225,4.450) {30.3};
  \node[anchor=east, font=\tiny] at (1.42,3.95) {Qwen3.5-9B};
  \fill[fill={rgb,255:red,238,245,252}] (1.500,3.700) rectangle (2.550,4.200);
  \node[font=\tiny\bfseries, text=black] at (2.025,3.950) {4.2};
  \fill[fill={rgb,255:red,237,244,251}] (2.550,3.700) rectangle (3.600,4.200);
  \node[font=\tiny\bfseries, text=black] at (3.075,3.950) {4.8};
  \fill[fill={rgb,255:red,236,244,251}] (3.600,3.700) rectangle (4.650,4.200);
  \node[font=\tiny\bfseries, text=black] at (4.125,3.950) {5.5};
  \fill[fill={rgb,255:red,236,244,251}] (4.650,3.700) rectangle (5.700,4.200);
  \node[font=\tiny\bfseries, text=black] at (5.175,3.950) {5.5};
  \fill[fill={rgb,255:red,233,242,250}] (5.700,3.700) rectangle (6.750,4.200);
  \node[font=\tiny\bfseries, text=black] at (6.225,3.950) {6.7};
  \node[font=\tiny, anchor=north] at (2.025,3.62) {EN};
  \node[font=\tiny, anchor=north] at (3.075,3.62) {AR};
  \node[font=\tiny, anchor=north] at (4.125,3.62) {TR};
  \node[font=\tiny, anchor=north] at (5.175,3.62) {ZH};
  \node[font=\tiny, anchor=north] at (6.225,3.62) {HI};
  \draw[white, line width=0.6pt] (1.5,3.700) -- (6.75,3.700);
  \draw[white, line width=0.6pt] (1.5,4.200) -- (6.75,4.200);
  \draw[white, line width=0.6pt] (1.5,4.700) -- (6.75,4.700);
  \draw[white, line width=0.6pt] (1.5,5.200) -- (6.75,5.200);
  \draw[white, line width=0.6pt] (1.5,5.700) -- (6.75,5.700);
  \draw[white, line width=0.6pt] (1.5,6.200) -- (6.75,6.200);
  \draw[white, line width=0.6pt] (1.5,6.700) -- (6.75,6.700);
  \draw[white, line width=0.6pt] (1.500,3.7) -- (1.500,6.7);
  \draw[white, line width=0.6pt] (2.550,3.7) -- (2.550,6.7);
  \draw[white, line width=0.6pt] (3.600,3.7) -- (3.600,6.7);
  \draw[white, line width=0.6pt] (4.650,3.7) -- (4.650,6.7);
  \draw[white, line width=0.6pt] (5.700,3.7) -- (5.700,6.7);
  \draw[white, line width=0.6pt] (6.750,3.7) -- (6.750,6.7);
  \node[font=\small\bfseries, anchor=south] at (10.575, 6.82) {$>$50\% Threshold};
  \fill[fill={rgb,255:red,87,157,205}] (9.450,6.200) rectangle (10.500,6.700);
  \node[font=\tiny\bfseries, text=white] at (9.975,6.450) {33.9};
  \fill[fill={rgb,255:red,219,232,245}] (10.500,6.200) rectangle (11.550,6.700);
  \node[font=\tiny\bfseries, text=black] at (11.025,6.450) {8.5};
  \fill[fill={rgb,255:red,119,180,217}] (11.550,6.200) rectangle (12.600,6.700);
  \node[font=\tiny\bfseries, text=black] at (12.075,6.450) {27.9};
  \fill[fill={rgb,255:red,105,172,213}] (12.600,6.200) rectangle (13.650,6.700);
  \node[font=\tiny\bfseries, text=black] at (13.125,6.450) {30.3};
  \fill[fill={rgb,255:red,99,167,210}] (13.650,6.200) rectangle (14.700,6.700);
  \node[font=\tiny\bfseries, text=black] at (14.175,6.450) {31.5};
  \fill[fill={rgb,255:red,241,247,253}] (9.450,5.700) rectangle (10.500,6.200);
  \node[font=\tiny\bfseries, text=black] at (9.975,5.950) {1.8};
  \fill[fill={rgb,255:red,231,240,249}] (10.500,5.700) rectangle (11.550,6.200);
  \node[font=\tiny\bfseries, text=black] at (11.025,5.950) {4.8};
  \fill[fill={rgb,255:red,219,232,245}] (11.550,5.700) rectangle (12.600,6.200);
  \node[font=\tiny\bfseries, text=black] at (12.075,5.950) {8.5};
  \fill[fill={rgb,255:red,239,245,252}] (12.600,5.700) rectangle (13.650,6.200);
  \node[font=\tiny\bfseries, text=black] at (13.125,5.950) {2.4};
  \fill[fill={rgb,255:red,221,234,246}] (13.650,5.700) rectangle (14.700,6.200);
  \node[font=\tiny\bfseries, text=black] at (14.175,5.950) {7.9};
  \fill[fill={rgb,255:red,235,243,251}] (9.450,5.200) rectangle (10.500,5.700);
  \node[font=\tiny\bfseries, text=black] at (9.975,5.450) {3.6};
  \fill[fill={rgb,255:red,235,243,251}] (10.500,5.200) rectangle (11.550,5.700);
  \node[font=\tiny\bfseries, text=black] at (11.025,5.450) {3.6};
  \fill[fill={rgb,255:red,235,243,251}] (11.550,5.200) rectangle (12.600,5.700);
  \node[font=\tiny\bfseries, text=black] at (12.075,5.450) {3.6};
  \fill[fill={rgb,255:red,235,243,251}] (12.600,5.200) rectangle (13.650,5.700);
  \node[font=\tiny\bfseries, text=black] at (13.125,5.450) {3.6};
  \fill[fill={rgb,255:red,235,243,251}] (13.650,5.200) rectangle (14.700,5.700);
  \node[font=\tiny\bfseries, text=black] at (14.175,5.450) {3.6};
  \fill[fill={rgb,255:red,145,193,224}] (9.450,4.700) rectangle (10.500,5.200);
  \node[font=\tiny\bfseries, text=black] at (9.975,4.950) {23.6};
  \fill[fill={rgb,255:red,28,100,166}] (10.500,4.700) rectangle (11.550,5.200);
  \node[font=\tiny\bfseries, text=white] at (11.025,4.950) {47.9};
  \fill[fill={rgb,255:red,134,187,221}] (11.550,4.700) rectangle (12.600,5.200);
  \node[font=\tiny\bfseries, text=black] at (12.075,4.950) {25.4};
  \fill[fill={rgb,255:red,152,196,226}] (12.600,4.700) rectangle (13.650,5.200);
  \node[font=\tiny\bfseries, text=black] at (13.125,4.950) {22.4};
  \fill[fill={rgb,255:red,24,90,154}] (13.650,4.700) rectangle (14.700,5.200);
  \node[font=\tiny\bfseries, text=white] at (14.175,4.950) {50.3};
  \fill[fill={rgb,255:red,233,241,250}] (9.450,4.200) rectangle (10.500,4.700);
  \node[font=\tiny\bfseries, text=black] at (9.975,4.450) {4.2};
  \fill[fill={rgb,255:red,237,244,251}] (10.500,4.200) rectangle (11.550,4.700);
  \node[font=\tiny\bfseries, text=black] at (11.025,4.450) {3.0};
  \fill[fill={rgb,255:red,223,235,247}] (11.550,4.200) rectangle (12.600,4.700);
  \node[font=\tiny\bfseries, text=black] at (12.075,4.450) {7.3};
  \fill[fill={rgb,255:red,225,236,247}] (12.600,4.200) rectangle (13.650,4.700);
  \node[font=\tiny\bfseries, text=black] at (13.125,4.450) {6.7};
  \fill[fill={rgb,255:red,225,236,247}] (13.650,4.200) rectangle (14.700,4.700);
  \node[font=\tiny\bfseries, text=black] at (14.175,4.450) {6.7};
  \fill[fill={rgb,255:red,243,248,253}] (9.450,3.700) rectangle (10.500,4.200);
  \node[font=\tiny\bfseries, text=black] at (9.975,3.950) {1.2};
  \fill[fill={rgb,255:red,241,247,253}] (10.500,3.700) rectangle (11.550,4.200);
  \node[font=\tiny\bfseries, text=black] at (11.025,3.950) {1.8};
  \fill[fill={rgb,255:red,241,247,253}] (11.550,3.700) rectangle (12.600,4.200);
  \node[font=\tiny\bfseries, text=black] at (12.075,3.950) {1.8};
  \fill[fill={rgb,255:red,243,248,253}] (12.600,3.700) rectangle (13.650,4.200);
  \node[font=\tiny\bfseries, text=black] at (13.125,3.950) {1.2};
  \fill[fill={rgb,255:red,241,247,253}] (13.650,3.700) rectangle (14.700,4.200);
  \node[font=\tiny\bfseries, text=black] at (14.175,3.950) {1.8};
  \node[font=\tiny, anchor=north] at (9.975,3.62) {EN};
  \node[font=\tiny, anchor=north] at (11.025,3.62) {AR};
  \node[font=\tiny, anchor=north] at (12.075,3.62) {TR};
  \node[font=\tiny, anchor=north] at (13.125,3.62) {ZH};
  \node[font=\tiny, anchor=north] at (14.175,3.62) {HI};
  \draw[white, line width=0.6pt] (9.45,3.700) -- (14.7,3.700);
  \draw[white, line width=0.6pt] (9.45,4.200) -- (14.7,4.200);
  \draw[white, line width=0.6pt] (9.45,4.700) -- (14.7,4.700);
  \draw[white, line width=0.6pt] (9.45,5.200) -- (14.7,5.200);
  \draw[white, line width=0.6pt] (9.45,5.700) -- (14.7,5.700);
  \draw[white, line width=0.6pt] (9.45,6.200) -- (14.7,6.200);
  \draw[white, line width=0.6pt] (9.45,6.700) -- (14.7,6.700);
  \draw[white, line width=0.6pt] (9.450,3.7) -- (9.450,6.7);
  \draw[white, line width=0.6pt] (10.500,3.7) -- (10.500,6.7);
  \draw[white, line width=0.6pt] (11.550,3.7) -- (11.550,6.7);
  \draw[white, line width=0.6pt] (12.600,3.7) -- (12.600,6.7);
  \draw[white, line width=0.6pt] (13.650,3.7) -- (13.650,6.7);
  \draw[white, line width=0.6pt] (14.700,3.7) -- (14.700,6.7);
  \node[font=\small\bfseries, anchor=south] at (4.125, 3.12) {$>$70\% Threshold};
  \node[anchor=east, font=\tiny] at (1.42,2.75) {GPT-4o};
  \fill[fill={rgb,255:red,189,214,236}] (1.500,2.500) rectangle (2.550,3.000);
  \node[font=\tiny\bfseries, text=black] at (2.025,2.750) {10.9};
  \fill[fill={rgb,255:red,229,239,249}] (2.550,2.500) rectangle (3.600,3.000);
  \node[font=\tiny\bfseries, text=black] at (3.075,2.750) {3.6};
  \fill[fill={rgb,255:red,205,223,241}] (3.600,2.500) rectangle (4.650,3.000);
  \node[font=\tiny\bfseries, text=black] at (4.125,2.750) {8.5};
  \fill[fill={rgb,255:red,173,206,232}] (4.650,2.500) rectangle (5.700,3.000);
  \node[font=\tiny\bfseries, text=black] at (5.175,2.750) {12.7};
  \fill[fill={rgb,255:red,195,217,238}] (5.700,2.500) rectangle (6.750,3.000);
  \node[font=\tiny\bfseries, text=black] at (6.225,2.750) {10.3};
  \node[anchor=east, font=\tiny] at (1.42,2.25) {GPT-5.4};
  \fill[fill={rgb,255:red,238,245,252}] (1.500,2.000) rectangle (2.550,2.500);
  \node[font=\tiny\bfseries, text=black] at (2.025,2.250) {1.8};
  \fill[fill={rgb,255:red,235,243,251}] (2.550,2.000) rectangle (3.600,2.500);
  \node[font=\tiny\bfseries, text=black] at (3.075,2.250) {2.4};
  \fill[fill={rgb,255:red,223,235,247}] (3.600,2.000) rectangle (4.650,2.500);
  \node[font=\tiny\bfseries, text=black] at (4.125,2.250) {4.8};
  \fill[fill={rgb,255:red,238,245,252}] (4.650,2.000) rectangle (5.700,2.500);
  \node[font=\tiny\bfseries, text=black] at (5.175,2.250) {1.8};
  \fill[fill={rgb,255:red,235,243,251}] (5.700,2.000) rectangle (6.750,2.500);
  \node[font=\tiny\bfseries, text=black] at (6.225,2.250) {2.4};
  \node[anchor=east, font=\tiny] at (1.42,1.75) {Sonnet 4.6};
  \fill[fill={rgb,255:red,229,239,249}] (1.500,1.500) rectangle (2.550,2.000);
  \node[font=\tiny\bfseries, text=black] at (2.025,1.750) {3.6};
  \fill[fill={rgb,255:red,229,239,249}] (2.550,1.500) rectangle (3.600,2.000);
  \node[font=\tiny\bfseries, text=black] at (3.075,1.750) {3.6};
  \fill[fill={rgb,255:red,229,239,249}] (3.600,1.500) rectangle (4.650,2.000);
  \node[font=\tiny\bfseries, text=black] at (4.125,1.750) {3.6};
  \fill[fill={rgb,255:red,229,239,249}] (4.650,1.500) rectangle (5.700,2.000);
  \node[font=\tiny\bfseries, text=black] at (5.175,1.750) {3.6};
  \fill[fill={rgb,255:red,229,239,249}] (5.700,1.500) rectangle (6.750,2.000);
  \node[font=\tiny\bfseries, text=black] at (6.225,1.750) {3.6};
  \node[anchor=east, font=\tiny] at (1.42,1.25) {Gemini 3 Flash};
  \fill[fill={rgb,255:red,202,221,240}] (1.500,1.000) rectangle (2.550,1.500);
  \node[font=\tiny\bfseries, text=black] at (2.025,1.250) {9.1};
  \fill[fill={rgb,255:red,66,140,196}] (2.550,1.000) rectangle (3.600,1.500);
  \node[font=\tiny\bfseries, text=white] at (3.075,1.250) {25.4};
  \fill[fill={rgb,255:red,178,209,233}] (3.600,1.000) rectangle (4.650,1.500);
  \node[font=\tiny\bfseries, text=black] at (4.125,1.250) {12.1};
  \fill[fill={rgb,255:red,189,214,236}] (4.650,1.000) rectangle (5.700,1.500);
  \node[font=\tiny\bfseries, text=black] at (5.175,1.250) {10.9};
  \fill[fill={rgb,255:red,24,91,156}] (5.700,1.000) rectangle (6.750,1.500);
  \node[font=\tiny\bfseries, text=white] at (6.225,1.250) {33.3};
  \node[anchor=east, font=\tiny] at (1.42,0.75) {DeepSeek V3.2};
  \fill[fill={rgb,255:red,235,243,251}] (1.500,0.500) rectangle (2.550,1.000);
  \node[font=\tiny\bfseries, text=black] at (2.025,0.750) {2.4};
  \fill[fill={rgb,255:red,244,249,254}] (2.550,0.500) rectangle (3.600,1.000);
  \node[font=\tiny\bfseries, text=black] at (3.075,0.750) {0.6};
  \fill[fill={rgb,255:red,235,243,251}] (3.600,0.500) rectangle (4.650,1.000);
  \node[font=\tiny\bfseries, text=black] at (4.125,0.750) {2.4};
  \fill[fill={rgb,255:red,229,239,249}] (4.650,0.500) rectangle (5.700,1.000);
  \node[font=\tiny\bfseries, text=black] at (5.175,0.750) {3.6};
  \fill[fill={rgb,255:red,232,241,250}] (5.700,0.500) rectangle (6.750,1.000);
  \node[font=\tiny\bfseries, text=black] at (6.225,0.750) {3.0};
  \node[anchor=east, font=\tiny] at (1.42,0.25) {Qwen3.5-9B};
  \fill[fill={rgb,255:red,244,249,254}] (1.500,0.000) rectangle (2.550,0.500);
  \node[font=\tiny\bfseries, text=black] at (2.025,0.250) {0.6};
  \fill[fill={rgb,255:red,238,245,252}] (2.550,0.000) rectangle (3.600,0.500);
  \node[font=\tiny\bfseries, text=black] at (3.075,0.250) {1.8};
  \fill[fill={rgb,255:red,244,249,254}] (3.600,0.000) rectangle (4.650,0.500);
  \node[font=\tiny\bfseries, text=black] at (4.125,0.250) {0.6};
  \fill[fill={rgb,255:red,244,249,254}] (4.650,0.000) rectangle (5.700,0.500);
  \node[font=\tiny\bfseries, text=black] at (5.175,0.250) {0.6};
  \fill[fill={rgb,255:red,241,247,253}] (5.700,0.000) rectangle (6.750,0.500);
  \node[font=\tiny\bfseries, text=black] at (6.225,0.250) {1.2};
  \node[font=\tiny, anchor=north] at (2.025,-0.08) {EN};
  \node[font=\tiny, anchor=north] at (3.075,-0.08) {AR};
  \node[font=\tiny, anchor=north] at (4.125,-0.08) {TR};
  \node[font=\tiny, anchor=north] at (5.175,-0.08) {ZH};
  \node[font=\tiny, anchor=north] at (6.225,-0.08) {HI};
  \draw[white, line width=0.6pt] (1.5,0.000) -- (6.75,0.000);
  \draw[white, line width=0.6pt] (1.5,0.500) -- (6.75,0.500);
  \draw[white, line width=0.6pt] (1.5,1.000) -- (6.75,1.000);
  \draw[white, line width=0.6pt] (1.5,1.500) -- (6.75,1.500);
  \draw[white, line width=0.6pt] (1.5,2.000) -- (6.75,2.000);
  \draw[white, line width=0.6pt] (1.5,2.500) -- (6.75,2.500);
  \draw[white, line width=0.6pt] (1.5,3.000) -- (6.75,3.000);
  \draw[white, line width=0.6pt] (1.500,0.0) -- (1.500,3.0);
  \draw[white, line width=0.6pt] (2.550,0.0) -- (2.550,3.0);
  \draw[white, line width=0.6pt] (3.600,0.0) -- (3.600,3.0);
  \draw[white, line width=0.6pt] (4.650,0.0) -- (4.650,3.0);
  \draw[white, line width=0.6pt] (5.700,0.0) -- (5.700,3.0);
  \draw[white, line width=0.6pt] (6.750,0.0) -- (6.750,3.0);
  \node[font=\small\bfseries, anchor=south] at (10.575, 3.12) {100\% (TSR)};
  \fill[fill={rgb,255:red,253,173,109}] (9.450,2.500) rectangle (10.500,3.000);
  \node[font=\tiny\bfseries, text=black] at (9.975,2.750) {3.0};
  \fill[fill={rgb,255:red,253,193,140}] (10.500,2.500) rectangle (11.550,3.000);
  \node[font=\tiny\bfseries, text=black] at (11.025,2.750) {2.4};
  \fill[fill={rgb,255:red,253,211,168}] (11.550,2.500) rectangle (12.600,3.000);
  \node[font=\tiny\bfseries, text=black] at (12.075,2.750) {1.8};
  \fill[fill={rgb,255:red,253,211,168}] (12.600,2.500) rectangle (13.650,3.000);
  \node[font=\tiny\bfseries, text=black] at (13.125,2.750) {1.8};
  \fill[fill={rgb,255:red,253,193,140}] (13.650,2.500) rectangle (14.700,3.000);
  \node[font=\tiny\bfseries, text=black] at (14.175,2.750) {2.4};
  \fill[fill={rgb,255:red,253,222,190}] (9.450,2.000) rectangle (10.500,2.500);
  \node[font=\tiny\bfseries, text=black] at (9.975,2.250) {1.2};
  \fill[fill={rgb,255:red,254,233,212}] (10.500,2.000) rectangle (11.550,2.500);
  \node[font=\tiny\bfseries, text=black] at (11.025,2.250) {0.6};
  \fill[fill={rgb,255:red,254,233,212}] (11.550,2.000) rectangle (12.600,2.500);
  \node[font=\tiny\bfseries, text=black] at (12.075,2.250) {0.6};
  \fill[fill={rgb,255:red,254,233,212}] (12.600,2.000) rectangle (13.650,2.500);
  \node[font=\tiny\bfseries, text=black] at (13.125,2.250) {0.6};
  \fill[fill={rgb,255:red,255,245,235}] (13.650,2.000) rectangle (14.700,2.500);
  \node[font=\tiny\bfseries, text=black] at (14.175,2.250) {0.0};
  \fill[fill={rgb,255:red,255,245,235}] (9.450,1.500) rectangle (10.500,2.000);
  \node[font=\tiny\bfseries, text=black] at (9.975,1.750) {0.0};
  \fill[fill={rgb,255:red,255,245,235}] (10.500,1.500) rectangle (11.550,2.000);
  \node[font=\tiny\bfseries, text=black] at (11.025,1.750) {0.0};
  \fill[fill={rgb,255:red,255,245,235}] (11.550,1.500) rectangle (12.600,2.000);
  \node[font=\tiny\bfseries, text=black] at (12.075,1.750) {0.0};
  \fill[fill={rgb,255:red,255,245,235}] (12.600,1.500) rectangle (13.650,2.000);
  \node[font=\tiny\bfseries, text=black] at (13.125,1.750) {0.0};
  \fill[fill={rgb,255:red,255,245,235}] (13.650,1.500) rectangle (14.700,2.000);
  \node[font=\tiny\bfseries, text=black] at (14.175,1.750) {0.0};
  \fill[fill={rgb,255:red,250,134,54}] (9.450,1.000) rectangle (10.500,1.500);
  \node[font=\tiny\bfseries, text=black] at (9.975,1.250) {4.2};
  \fill[fill={rgb,255:red,208,74,9}] (10.500,1.000) rectangle (11.550,1.500);
  \node[font=\tiny\bfseries, text=white] at (11.025,1.250) {6.7};
  \fill[fill={rgb,255:red,243,117,40}] (11.550,1.000) rectangle (12.600,1.500);
  \node[font=\tiny\bfseries, text=white] at (12.075,1.250) {4.8};
  \fill[fill={rgb,255:red,253,193,140}] (12.600,1.000) rectangle (13.650,1.500);
  \node[font=\tiny\bfseries, text=black] at (13.125,1.250) {2.4};
  \fill[fill={rgb,255:red,236,100,25}] (13.650,1.000) rectangle (14.700,1.500);
  \node[font=\tiny\bfseries, text=white] at (14.175,1.250) {5.5};
  \fill[fill={rgb,255:red,255,245,235}] (9.450,0.500) rectangle (10.500,1.000);
  \node[font=\tiny\bfseries, text=black] at (9.975,0.750) {0.0};
  \fill[fill={rgb,255:red,255,245,235}] (10.500,0.500) rectangle (11.550,1.000);
  \node[font=\tiny\bfseries, text=black] at (11.025,0.750) {0.0};
  \fill[fill={rgb,255:red,255,245,235}] (11.550,0.500) rectangle (12.600,1.000);
  \node[font=\tiny\bfseries, text=black] at (12.075,0.750) {0.0};
  \fill[fill={rgb,255:red,255,245,235}] (12.600,0.500) rectangle (13.650,1.000);
  \node[font=\tiny\bfseries, text=black] at (13.125,0.750) {0.0};
  \fill[fill={rgb,255:red,255,245,235}] (13.650,0.500) rectangle (14.700,1.000);
  \node[font=\tiny\bfseries, text=black] at (14.175,0.750) {0.0};
  \fill[fill={rgb,255:red,255,245,235}] (9.450,0.000) rectangle (10.500,0.500);
  \node[font=\tiny\bfseries, text=black] at (9.975,0.250) {0.0};
  \fill[fill={rgb,255:red,255,245,235}] (10.500,0.000) rectangle (11.550,0.500);
  \node[font=\tiny\bfseries, text=black] at (11.025,0.250) {0.0};
  \fill[fill={rgb,255:red,255,245,235}] (11.550,0.000) rectangle (12.600,0.500);
  \node[font=\tiny\bfseries, text=black] at (12.075,0.250) {0.0};
  \fill[fill={rgb,255:red,255,245,235}] (12.600,0.000) rectangle (13.650,0.500);
  \node[font=\tiny\bfseries, text=black] at (13.125,0.250) {0.0};
  \fill[fill={rgb,255:red,255,245,235}] (13.650,0.000) rectangle (14.700,0.500);
  \node[font=\tiny\bfseries, text=black] at (14.175,0.250) {0.0};
  \node[font=\tiny, anchor=north] at (9.975,-0.08) {EN};
  \node[font=\tiny, anchor=north] at (11.025,-0.08) {AR};
  \node[font=\tiny, anchor=north] at (12.075,-0.08) {TR};
  \node[font=\tiny, anchor=north] at (13.125,-0.08) {ZH};
  \node[font=\tiny, anchor=north] at (14.175,-0.08) {HI};
  \draw[white, line width=0.6pt] (9.45,0.000) -- (14.7,0.000);
  \draw[white, line width=0.6pt] (9.45,0.500) -- (14.7,0.500);
  \draw[white, line width=0.6pt] (9.45,1.000) -- (14.7,1.000);
  \draw[white, line width=0.6pt] (9.45,1.500) -- (14.7,1.500);
  \draw[white, line width=0.6pt] (9.45,2.000) -- (14.7,2.000);
  \draw[white, line width=0.6pt] (9.45,2.500) -- (14.7,2.500);
  \draw[white, line width=0.6pt] (9.45,3.000) -- (14.7,3.000);
  \draw[white, line width=0.6pt] (9.450,0.0) -- (9.450,3.0);
  \draw[white, line width=0.6pt] (10.500,0.0) -- (10.500,3.0);
  \draw[white, line width=0.6pt] (11.550,0.0) -- (11.550,3.0);
  \draw[white, line width=0.6pt] (12.600,0.0) -- (12.600,3.0);
  \draw[white, line width=0.6pt] (13.650,0.0) -- (13.650,3.0);
  \draw[white, line width=0.6pt] (14.700,0.0) -- (14.700,3.0);
\end{tikzpicture}
\caption{Percentile success rates (\%) by language and backbone, averaged over three developer-agent frameworks. The four panels show the fraction of tasks exceeding 20\%, 50\%, 70\%, and 100\% requirement satisfaction. GPT-4o and Gemini are similar at the 20\% threshold, but Gemini separates at harder thresholds, especially in Arabic and Hindi. The full numerical table is provided in Appendix~\ref{app:dense_tables}.}
\label{fig:percentile_success_main}
\end{figure*}

==> fig4_tikz.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
  \node[font=\scriptsize\bfseries, anchor=south] at (3.925, 6.73) {GPT-4o};
  \node[anchor=east, font=\tiny] at (1.22,6.4) {Data Load.};
  \fill[fill={rgb,255:red,93,163,208}] (1.300,6.150) rectangle (2.350,6.650);
  \node[font=\tiny\bfseries, text=black] at (1.825,6.400) {46.2};
  \fill[fill={rgb,255:red,30,105,172}] (2.350,6.150) rectangle (3.400,6.650);
  \node[font=\tiny\bfseries, text=white] at (2.875,6.400) {66.1};
  \fill[fill={rgb,255:red,47,124,187}] (3.400,6.150) rectangle (4.450,6.650);
  \node[font=\tiny\bfseries, text=white] at (3.925,6.400) {59.7};
  \fill[fill={rgb,255:red,79,150,201}] (4.450,6.150) rectangle (5.500,6.650);
  \node[font=\tiny\bfseries, text=white] at (4.975,6.400) {50.5};
  \fill[fill={rgb,255:red,45,123,186}] (5.500,6.150) rectangle (6.550,6.650);
  \node[font=\tiny\bfseries, text=white] at (6.025,6.400) {60.2};
  \node[anchor=east, font=\tiny] at (1.22,5.9) {Preproc.};
  \fill[fill={rgb,255:red,121,181,218}] (1.300,5.650) rectangle (2.350,6.150);
  \node[font=\tiny\bfseries, text=black] at (1.825,5.900) {39.0};
  \fill[fill={rgb,255:red,207,225,242}] (2.350,5.650) rectangle (3.400,6.150);
  \node[font=\tiny\bfseries, text=black] at (2.875,5.900) {17.1};
  \fill[fill={rgb,255:red,205,223,241}] (3.400,5.650) rectangle (4.450,6.150);
  \node[font=\tiny\bfseries, text=black] at (3.925,5.900) {18.1};
  \fill[fill={rgb,255:red,95,164,209}] (4.450,5.650) rectangle (5.500,6.150);
  \node[font=\tiny\bfseries, text=black] at (4.975,5.900) {45.7};
  \fill[fill={rgb,255:red,109,175,214}] (5.500,5.650) rectangle (6.550,6.150);
  \node[font=\tiny\bfseries, text=black] at (6.025,5.900) {41.9};
  \node[anchor=east, font=\tiny] at (1.22,5.4) {Model Constr.};
  \fill[fill={rgb,255:red,161,201,229}] (1.300,5.150) rectangle (2.350,5.650);
  \node[font=\tiny\bfseries, text=black] at (1.825,5.400) {29.7};
  \fill[fill={rgb,255:red,214,229,244}] (2.350,5.150) rectangle (3.400,5.650);
  \node[font=\tiny\bfseries, text=black] at (2.875,5.400) {14.1};
  \fill[fill={rgb,255:red,126,183,219}] (3.400,5.150) rectangle (4.450,5.650);
  \node[font=\tiny\bfseries, text=black] at (3.925,5.400) {38.0};
  \fill[fill={rgb,255:red,166,203,230}] (4.450,5.150) rectangle (5.500,5.650);
  \node[font=\tiny\bfseries, text=black] at (4.975,5.400) {28.6};
  \fill[fill={rgb,255:red,159,200,228}] (5.500,5.150) rectangle (6.550,5.650);
  \node[font=\tiny\bfseries, text=black] at (6.025,5.400) {30.2};
  \node[anchor=east, font=\tiny] at (1.22,4.9) {Training};
  \fill[fill={rgb,255:red,15,68,130}] (1.300,4.650) rectangle (2.350,5.150);
  \node[font=\tiny\bfseries, text=white] at (1.825,4.900) {78.3};
  \fill[fill={rgb,255:red,110,175,214}] (2.350,4.650) rectangle (3.400,5.150);
  \node[font=\tiny\bfseries, text=black] at (2.875,4.900) {41.7};
  \fill[fill={rgb,255:red,57,133,191}] (3.400,4.650) rectangle (4.450,5.150);
  \node[font=\tiny\bfseries, text=white] at (3.925,4.900) {56.7};
  \fill[fill={rgb,255:red,19,78,141}] (4.450,4.650) rectangle (5.500,5.150);
  \node[font=\tiny\bfseries, text=white] at (4.975,4.900) {75.0};
  \fill[fill={rgb,255:red,31,109,176}] (5.500,4.650) rectangle (6.550,5.150);
  \node[font=\tiny\bfseries, text=white] at (6.025,4.900) {65.0};
  \node[anchor=east, font=\tiny] at (1.22,4.4) {Eval. Metrics};
  \fill[fill={rgb,255:red,50,127,188}] (1.300,4.150) rectangle (2.350,4.650);
  \node[font=\tiny\bfseries, text=white] at (1.825,4.400) {58.7};
  \fill[fill={rgb,255:red,213,228,243}] (2.350,4.150) rectangle (3.400,4.650);
  \node[font=\tiny\bfseries, text=black] at (2.875,4.400) {14.7};
  \fill[fill={rgb,255:red,123,182,218}] (3.400,4.150) rectangle (4.450,4.650);
  \node[font=\tiny\bfseries, text=black] at (3.925,4.400) {38.7};
  \fill[fill={rgb,255:red,146,193,224}] (4.450,4.150) rectangle (5.500,4.650);
  \node[font=\tiny\bfseries, text=black] at (4.975,4.400) {33.3};
  \fill[fill={rgb,255:red,112,176,215}] (5.500,4.150) rectangle (6.550,4.650);
  \node[font=\tiny\bfseries, text=black] at (6.025,4.400) {41.3};
  \node[anchor=east, font=\tiny] at (1.22,3.9) {Visualiz.};
  \fill[fill={rgb,255:red,117,179,216}] (1.300,3.650) rectangle (2.350,4.150);
  \node[font=\tiny\bfseries, text=black] at (1.825,3.900) {40.1};
  \fill[fill={rgb,255:red,211,227,243}] (2.350,3.650) rectangle (3.400,4.150);
  \node[font=\tiny\bfseries, text=black] at (2.875,3.900) {15.5};
  \fill[fill={rgb,255:red,115,178,216}] (3.400,3.650) rectangle (4.450,4.150);
  \node[font=\tiny\bfseries, text=black] at (3.925,3.900) {40.4};
  \fill[fill={rgb,255:red,143,191,223}] (4.450,3.650) rectangle (5.500,4.150);
  \node[font=\tiny\bfseries, text=black] at (4.975,3.900) {34.0};
  \fill[fill={rgb,255:red,128,184,220}] (5.500,3.650) rectangle (6.550,4.150);
  \node[font=\tiny\bfseries, text=black] at (6.025,3.900) {37.4};
  \node[font=\tiny, anchor=north] at (1.825,3.57) {EN};
  \node[font=\tiny, anchor=north] at (2.875,3.57) {AR};
  \node[font=\tiny, anchor=north] at (3.925,3.57) {TR};
  \node[font=\tiny, anchor=north] at (4.975,3.57) {ZH};
  \node[font=\tiny, anchor=north] at (6.025,3.57) {HI};
  \draw[white, line width=0.6pt] (1.3,3.650) -- (6.55,3.650);
  \draw[white, line width=0.6pt] (1.3,4.150) -- (6.55,4.150);
  \draw[white, line width=0.6pt] (1.3,4.650) -- (6.55,4.650);
  \draw[white, line width=0.6pt] (1.3,5.150) -- (6.55,5.150);
  \draw[white, line width=0.6pt] (1.3,5.650) -- (6.55,5.650);
  \draw[white, line width=0.6pt] (1.3,6.150) -- (6.55,6.150);
  \draw[white, line width=0.6pt] (1.3,6.650) -- (6.55,6.650);
  \draw[white, line width=0.6pt] (1.300,3.65) -- (1.300,6.65);
  \draw[white, line width=0.6pt] (2.350,3.65) -- (2.350,6.65);
  \draw[white, line width=0.6pt] (3.400,3.65) -- (3.400,6.65);
  \draw[white, line width=0.6pt] (4.450,3.65) -- (4.450,6.65);
  \draw[white, line width=0.6pt] (5.500,3.65) -- (5.500,6.65);
  \draw[white, line width=0.6pt] (6.550,3.65) -- (6.550,6.65);
  \node[font=\scriptsize\bfseries, anchor=south] at (10.424999999999999, 6.73) {GPT-5.4};
  \fill[fill={rgb,255:red,238,245,252}] (8.450,6.150) rectangle (9.500,6.650);
  \node[font=\tiny\bfseries, text=black] at (8.975,6.400) {3.8};
  \fill[fill={rgb,255:red,233,242,250}] (9.500,6.150) rectangle (10.550,6.650);
  \node[font=\tiny\bfseries, text=black] at (10.025,6.400) {5.9};
  \fill[fill={rgb,255:red,216,230,244}] (10.550,6.150) rectangle (11.600,6.650);
  \node[font=\tiny\bfseries, text=black] at (11.075,6.400) {13.4};
  \fill[fill={rgb,255:red,237,244,251}] (11.600,6.150) rectangle (12.650,6.650);
  \node[font=\tiny\bfseries, text=black] at (12.125,6.400) {4.3};
  \fill[fill={rgb,255:red,208,225,242}] (12.650,6.150) rectangle (13.700,6.650);
  \node[font=\tiny\bfseries, text=black] at (13.175,6.400) {16.7};
  \fill[fill={rgb,255:red,237,244,251}] (8.450,5.650) rectangle (9.500,6.150);
  \node[font=\tiny\bfseries, text=black] at (8.975,5.900) {4.3};
  \fill[fill={rgb,255:red,232,241,250}] (9.500,5.650) rectangle (10.550,6.150);
  \node[font=\tiny\bfseries, text=black] at (10.025,5.900) {6.2};
  \fill[fill={rgb,255:red,226,237,248}] (10.550,5.650) rectangle (11.600,6.150);
  \node[font=\tiny\bfseries, text=black] at (11.075,5.900) {9.1};
  \fill[fill={rgb,255:red,240,246,252}] (11.600,5.650) rectangle (12.650,6.150);
  \node[font=\tiny\bfseries, text=black] at (12.125,5.900) {2.9};
  \fill[fill={rgb,255:red,227,238,248}] (12.650,5.650) rectangle (13.700,6.150);
  \node[font=\tiny\bfseries, text=black] at (13.175,5.900) {8.6};
  \fill[fill={rgb,255:red,239,246,252}] (8.450,5.150) rectangle (9.500,5.650);
  \node[font=\tiny\bfseries, text=black] at (8.975,5.400) {3.1};
  \fill[fill={rgb,255:red,221,234,246}] (9.500,5.150) rectangle (10.550,5.650);
  \node[font=\tiny\bfseries, text=black] at (10.025,5.400) {10.9};
  \fill[fill={rgb,255:red,203,222,240}] (10.550,5.150) rectangle (11.600,5.650);
  \node[font=\tiny\bfseries, text=black] at (11.075,5.400) {18.8};
  \fill[fill={rgb,255:red,236,243,251}] (11.600,5.150) rectangle (12.650,5.650);
  \node[font=\tiny\bfseries, text=black] at (12.125,5.400) {4.7};
  \fill[fill={rgb,255:red,210,227,243}] (12.650,5.150) rectangle (13.700,5.650);
  \node[font=\tiny\bfseries, text=black] at (13.175,5.400) {15.6};
  \fill[fill={rgb,255:red,124,182,218}] (8.450,4.650) rectangle (9.500,5.150);
  \node[font=\tiny\bfseries, text=black] at (8.975,4.900) {38.3};
  \fill[fill={rgb,255:red,57,133,191}] (9.500,4.650) rectangle (10.550,5.150);
  \node[font=\tiny\bfseries, text=white] at (10.025,4.900) {56.7};
  \fill[fill={rgb,255:red,110,175,214}] (10.550,4.650) rectangle (11.600,5.150);
  \node[font=\tiny\bfseries, text=black] at (11.075,4.900) {41.7};
  \fill[fill={rgb,255:red,92,162,207}] (11.600,4.650) rectangle (12.650,5.150);
  \node[font=\tiny\bfseries, text=black] at (12.125,4.900) {46.7};
  \fill[fill={rgb,255:red,75,147,199}] (12.650,4.650) rectangle (13.700,5.150);
  \node[font=\tiny\bfseries, text=white] at (13.175,4.900) {51.7};
  \fill[fill={rgb,255:red,202,221,240}] (8.450,4.150) rectangle (9.500,4.650);
  \node[font=\tiny\bfseries, text=black] at (8.975,4.400) {19.3};
  \fill[fill={rgb,255:red,186,213,235}] (9.500,4.150) rectangle (10.550,4.650);
  \node[font=\tiny\bfseries, text=black] at (10.025,4.400) {24.0};
  \fill[fill={rgb,255:red,205,223,241}] (10.550,4.150) rectangle (11.600,4.650);
  \node[font=\tiny\bfseries, text=black] at (11.075,4.400) {18.0};
  \fill[fill={rgb,255:red,208,225,242}] (11.600,4.150) rectangle (12.650,4.650);
  \node[font=\tiny\bfseries, text=black] at (12.125,4.400) {16.7};
  \fill[fill={rgb,255:red,199,219,239}] (12.650,4.150) rectangle (13.700,4.650);
  \node[font=\tiny\bfseries, text=black] at (13.175,4.400) {20.7};
  \fill[fill={rgb,255:red,229,239,249}] (8.450,3.650) rectangle (9.500,4.150);
  \node[font=\tiny\bfseries, text=black] at (8.975,3.900) {7.4};
  \fill[fill={rgb,255:red,179,209,233}] (9.500,3.650) rectangle (10.550,4.150);
  \node[font=\tiny\bfseries, text=black] at (10.025,3.900) {25.6};
  \fill[fill={rgb,255:red,172,206,231}] (10.550,3.650) rectangle (11.600,4.150);
  \node[font=\tiny\bfseries, text=black] at (11.075,3.900) {27.3};
  \fill[fill={rgb,255:red,233,241,250}] (11.600,3.650) rectangle (12.650,4.150);
  \node[font=\tiny\bfseries, text=black] at (12.125,3.900) {6.1};
  \fill[fill={rgb,255:red,134,187,221}] (12.650,3.650) rectangle (13.700,4.150);
  \node[font=\tiny\bfseries, text=black] at (13.175,3.900) {36.0};
  \node[font=\tiny, anchor=north] at (8.975,3.57) {EN};
  \node[font=\tiny, anchor=north] at (10.025,3.57) {AR};
  \node[font=\tiny, anchor=north] at (11.075,3.57) {TR};
  \node[font=\tiny, anchor=north] at (12.125,3.57) {ZH};
  \node[font=\tiny, anchor=north] at (13.175,3.57) {HI};
  \draw[white, line width=0.6pt] (8.45,3.650) -- (13.7,3.650);
  \draw[white, line width=0.6pt] (8.45,4.150) -- (13.7,4.150);
  \draw[white, line width=0.6pt] (8.45,4.650) -- (13.7,4.650);
  \draw[white, line width=0.6pt] (8.45,5.150) -- (13.7,5.150);
  \draw[white, line width=0.6pt] (8.45,5.650) -- (13.7,5.650);
  \draw[white, line width=0.6pt] (8.45,6.150) -- (13.7,6.150);
  \draw[white, line width=0.6pt] (8.45,6.650) -- (13.7,6.650);
  \draw[white, line width=0.6pt] (8.450,3.65) -- (8.450,6.65);
  \draw[white, line width=0.6pt] (9.500,3.65) -- (9.500,6.65);
  \draw[white, line width=0.6pt] (10.550,3.65) -- (10.550,6.65);
  \draw[white, line width=0.6pt] (11.600,3.65) -- (11.600,6.65);
  \draw[white, line width=0.6pt] (12.650,3.65) -- (12.650,6.65);
  \draw[white, line width=0.6pt] (13.700,3.65) -- (13.700,6.65);
  \node[font=\scriptsize\bfseries, anchor=south] at (17.575000000000003, 6.73) {Claude Sonnet 4.6};
  \fill[fill={rgb,255:red,240,246,252}] (15.600,6.150) rectangle (16.650,6.650);
  \node[font=\tiny\bfseries, text=black] at (16.125,6.400) {2.7};
  \fill[fill={rgb,255:red,239,246,252}] (16.650,6.150) rectangle (17.700,6.650);
  \node[font=\tiny\bfseries, text=black] at (17.175,6.400) {3.2};
  \fill[fill={rgb,255:red,239,246,252}] (17.700,6.150) rectangle (18.750,6.650);
  \node[font=\tiny\bfseries, text=black] at (18.225,6.400) {3.2};
  \fill[fill={rgb,255:red,239,246,252}] (18.750,6.150) rectangle (19.800,6.650);
  \node[font=\tiny\bfseries, text=black] at (19.275,6.400) {3.2};
  \fill[fill={rgb,255:red,239,246,252}] (19.800,6.150) rectangle (20.850,6.650);
  \node[font=\tiny\bfseries, text=black] at (20.325,6.400) {3.2};
  \fill[fill={rgb,255:red,230,240,249}] (15.600,5.650) rectangle (16.650,6.150);
  \node[font=\tiny\bfseries, text=black] at (16.125,5.900) {7.1};
  \fill[fill={rgb,255:red,234,243,251}] (16.650,5.650) rectangle (17.700,6.150);
  \node[font=\tiny\bfseries, text=black] at (17.175,5.900) {5.2};
  \fill[fill={rgb,255:red,232,241,250}] (17.700,5.650) rectangle (18.750,6.150);
  \node[font=\tiny\bfseries, text=black] at (18.225,5.900) {6.2};
  \fill[fill={rgb,255:red,237,244,251}] (18.750,5.650) rectangle (19.800,6.150);
  \node[font=\tiny\bfseries, text=black] at (19.275,5.900) {4.3};
  \fill[fill={rgb,255:red,233,242,250}] (19.800,5.650) rectangle (20.850,6.150);
  \node[font=\tiny\bfseries, text=black] at (20.325,5.900) {5.7};
  \fill[fill={rgb,255:red,232,241,250}] (15.600,5.150) rectangle (16.650,5.650);
  \node[font=\tiny\bfseries, text=black] at (16.125,5.400) {6.2};
  \fill[fill={rgb,255:red,232,241,250}] (16.650,5.150) rectangle (17.700,5.650);
  \node[font=\tiny\bfseries, text=black] at (17.175,5.400) {6.2};
  \fill[fill={rgb,255:red,232,241,250}] (17.700,5.150) rectangle (18.750,5.650);
  \node[font=\tiny\bfseries, text=black] at (18.225,5.400) {6.2};
  \fill[fill={rgb,255:red,233,242,250}] (18.750,5.150) rectangle (19.800,5.650);
  \node[font=\tiny\bfseries, text=black] at (19.275,5.400) {5.7};
  \fill[fill={rgb,255:red,233,242,250}] (19.800,5.150) rectangle (20.850,5.650);
  \node[font=\tiny\bfseries, text=black] at (20.325,5.400) {5.7};
  \fill[fill={rgb,255:red,160,200,228}] (15.600,4.650) rectangle (16.650,5.150);
  \node[font=\tiny\bfseries, text=black] at (16.125,4.900) {30.0};
  \fill[fill={rgb,255:red,181,211,234}] (16.650,4.650) rectangle (17.700,5.150);
  \node[font=\tiny\bfseries, text=black] at (17.175,4.900) {25.0};
  \fill[fill={rgb,255:red,196,218,238}] (17.700,4.650) rectangle (18.750,5.150);
  \node[font=\tiny\bfseries, text=black] at (18.225,4.900) {21.7};
  \fill[fill={rgb,255:red,196,218,238}] (18.750,4.650) rectangle (19.800,5.150);
  \node[font=\tiny\bfseries, text=black] at (19.275,4.900) {21.7};
  \fill[fill={rgb,255:red,196,218,238}] (19.800,4.650) rectangle (20.850,5.150);
  \node[font=\tiny\bfseries, text=black] at (20.325,4.900) {21.7};
  \fill[fill={rgb,255:red,228,238,248}] (15.600,4.150) rectangle (16.650,4.650);
  \node[font=\tiny\bfseries, text=black] at (16.125,4.400) {8.0};
  \fill[fill={rgb,255:red,239,245,252}] (16.650,4.150) rectangle (17.700,4.650);
  \node[font=\tiny\bfseries, text=black] at (17.175,4.400) {3.3};
  \fill[fill={rgb,255:red,237,244,251}] (17.700,4.150) rectangle (18.750,4.650);
  \node[font=\tiny\bfseries, text=black] at (18.225,4.400) {4.0};
  \fill[fill={rgb,255:red,242,247,253}] (18.750,4.150) rectangle (19.800,4.650);
  \node[font=\tiny\bfseries, text=black] at (19.275,4.400) {2.0};
  \fill[fill={rgb,255:red,242,247,253}] (19.800,4.150) rectangle (20.850,4.650);
  \node[font=\tiny\bfseries, text=black] at (20.325,4.400) {2.0};
  \fill[fill={rgb,255:red,110,175,214}] (15.600,3.650) rectangle (16.650,4.150);
  \node[font=\tiny\bfseries, text=black] at (16.125,3.900) {41.8};
  \fill[fill={rgb,255:red,137,189,222}] (16.650,3.650) rectangle (17.700,4.150);
  \node[font=\tiny\bfseries, text=black] at (17.175,3.900) {35.4};
  \fill[fill={rgb,255:red,117,179,216}] (17.700,3.650) rectangle (18.750,4.150);
  \node[font=\tiny\bfseries, text=black] at (18.225,3.900) {40.1};
  \fill[fill={rgb,255:red,152,196,226}] (18.750,3.650) rectangle (19.800,4.150);
  \node[font=\tiny\bfseries, text=black] at (19.275,3.900) {32.0};
  \fill[fill={rgb,255:red,153,196,226}] (19.800,3.650) rectangle (20.850,4.150);
  \node[font=\tiny\bfseries, text=black] at (20.325,3.900) {31.6};
  \node[font=\tiny, anchor=north] at (16.125,3.57) {EN};
  \node[font=\tiny, anchor=north] at (17.175,3.57) {AR};
  \node[font=\tiny, anchor=north] at (18.225,3.57) {TR};
  \node[font=\tiny, anchor=north] at (19.275,3.57) {ZH};
  \node[font=\tiny, anchor=north] at (20.325,3.57) {HI};
  \draw[white, line width=0.6pt] (15.6,3.650) -- (20.85,3.650);
  \draw[white, line width=0.6pt] (15.6,4.150) -- (20.85,4.150);
  \draw[white, line width=0.6pt] (15.6,4.650) -- (20.85,4.650);
  \draw[white, line width=0.6pt] (15.6,5.150) -- (20.85,5.150);
  \draw[white, line width=0.6pt] (15.6,5.650) -- (20.85,5.650);
  \draw[white, line width=0.6pt] (15.6,6.150) -- (20.85,6.150);
  \draw[white, line width=0.6pt] (15.6,6.650) -- (20.85,6.650);
  \draw[white, line width=0.6pt] (15.600,3.65) -- (15.600,6.65);
  \draw[white, line width=0.6pt] (16.650,3.65) -- (16.650,6.65);
  \draw[white, line width=0.6pt] (17.700,3.65) -- (17.700,6.65);
  \draw[white, line width=0.6pt] (18.750,3.65) -- (18.750,6.65);
  \draw[white, line width=0.6pt] (19.800,3.65) -- (19.800,6.65);
  \draw[white, line width=0.6pt] (20.850,3.65) -- (20.850,6.65);
  \node[font=\scriptsize\bfseries, anchor=south] at (3.925, 3.08) {Gemini 3 Flash};
  \node[anchor=east, font=\tiny] at (1.22,2.75) {Data Load.};
  \fill[fill={rgb,255:red,178,209,233}] (1.300,2.500) rectangle (2.350,3.000);
  \node[font=\tiny\bfseries, text=black] at (1.825,2.750) {25.8};
  \fill[fill={rgb,255:red,24,90,155}] (2.350,2.500) rectangle (3.400,3.000);
  \node[font=\tiny\bfseries, text=white] at (2.875,2.750) {71.0};
  \fill[fill={rgb,255:red,125,183,219}] (3.400,2.500) rectangle (4.450,3.000);
  \node[font=\tiny\bfseries, text=black] at (3.925,2.750) {38.2};
  \fill[fill={rgb,255:red,155,197,227}] (4.450,2.500) rectangle (5.500,3.000);
  \node[font=\tiny\bfseries, text=black] at (4.975,2.750) {31.2};
  \fill[fill={rgb,255:red,39,118,183}] (5.500,2.500) rectangle (6.550,3.000);
  \node[font=\tiny\bfseries, text=white] at (6.025,2.750) {61.8};
  \node[anchor=east, font=\tiny] at (1.22,2.25) {Preproc.};
  \fill[fill={rgb,255:red,204,223,241}] (1.300,2.000) rectangle (2.350,2.500);
  \node[font=\tiny\bfseries, text=black] at (1.825,2.250) {18.6};
  \fill[fill={rgb,255:red,146,193,224}] (2.350,2.000) rectangle (3.400,2.500);
  \node[font=\tiny\bfseries, text=black] at (2.875,2.250) {33.3};
  \fill[fill={rgb,255:red,182,211,234}] (3.400,2.000) rectangle (4.450,2.500);
  \node[font=\tiny\bfseries, text=black] at (3.925,2.250) {24.8};
  \fill[fill={rgb,255:red,211,228,243}] (4.450,2.000) rectangle (5.500,2.500);
  \node[font=\tiny\bfseries, text=black] at (4.975,2.250) {15.2};
  \fill[fill={rgb,255:red,121,181,218}] (5.500,2.000) rectangle (6.550,2.500);
  \node[font=\tiny\bfseries, text=black] at (6.025,2.250) {39.0};
  \node[anchor=east, font=\tiny] at (1.22,1.75) {Model Constr.};
  \fill[fill={rgb,255:red,193,216,237}] (1.300,1.500) rectangle (2.350,2.000);
  \node[font=\tiny\bfseries, text=black] at (1.825,1.750) {22.4};
  \fill[fill={rgb,255:red,146,193,224}] (2.350,1.500) rectangle (3.400,2.000);
  \node[font=\tiny\bfseries, text=black] at (2.875,1.750) {33.3};
  \fill[fill={rgb,255:red,161,201,229}] (3.400,1.500) rectangle (4.450,2.000);
  \node[font=\tiny\bfseries, text=black] at (3.925,1.750) {29.7};
  \fill[fill={rgb,255:red,175,207,232}] (4.450,1.500) rectangle (5.500,2.000);
  \node[font=\tiny\bfseries, text=black] at (4.975,1.750) {26.6};
  \fill[fill={rgb,255:red,121,181,218}] (5.500,1.500) rectangle (6.550,2.000);
  \node[font=\tiny\bfseries, text=black] at (6.025,1.750) {39.1};
  \node[anchor=east, font=\tiny] at (1.22,1.25) {Training};
  \fill[fill={rgb,255:red,29,104,170}] (1.300,1.000) rectangle (2.350,1.500);
  \node[font=\tiny\bfseries, text=white] at (1.825,1.250) {66.7};
  \fill[fill={rgb,255:red,13,63,124}] (2.350,1.000) rectangle (3.400,1.500);
  \node[font=\tiny\bfseries, text=white] at (2.875,1.250) {80.0};
  \fill[fill={rgb,255:red,23,88,153}] (3.400,1.000) rectangle (4.450,1.500);
  \node[font=\tiny\bfseries, text=white] at (3.925,1.250) {71.7};
  \fill[fill={rgb,255:red,21,83,147}] (4.450,1.000) rectangle (5.500,1.500);
  \node[font=\tiny\bfseries, text=white] at (4.975,1.250) {73.3};
  \fill[fill={rgb,255:red,11,58,118}] (5.500,1.000) rectangle (6.550,1.500);
  \node[font=\tiny\bfseries, text=white] at (6.025,1.250) {81.7};
  \node[anchor=east, font=\tiny] at (1.22,0.75) {Eval. Metrics};
  \fill[fill={rgb,255:red,186,213,235}] (1.300,0.500) rectangle (2.350,1.000);
  \node[font=\tiny\bfseries, text=black] at (1.825,0.750) {24.0};
  \fill[fill={rgb,255:red,126,183,219}] (2.350,0.500) rectangle (3.400,1.000);
  \node[font=\tiny\bfseries, text=black] at (2.875,0.750) {38.0};
  \fill[fill={rgb,255:red,197,218,238}] (3.400,0.500) rectangle (4.450,1.000);
  \node[font=\tiny\bfseries, text=black] at (3.925,0.750) {21.3};
  \fill[fill={rgb,255:red,151,196,226}] (4.450,0.500) rectangle (5.500,1.000);
  \node[font=\tiny\bfseries, text=black] at (4.975,0.750) {32.0};
  \fill[fill={rgb,255:red,160,200,228}] (5.500,0.500) rectangle (6.550,1.000);
  \node[font=\tiny\bfseries, text=black] at (6.025,0.750) {30.0};
  \node[anchor=east, font=\tiny] at (1.22,0.25) {Visualiz.};
  \fill[fill={rgb,255:red,59,134,192}] (1.300,0.000) rectangle (2.350,0.500);
  \node[font=\tiny\bfseries, text=white] at (1.825,0.250) {56.2};
  \fill[fill={rgb,255:red,33,113,181}] (2.350,0.000) rectangle (3.400,0.500);
  \node[font=\tiny\bfseries, text=white] at (2.875,0.250) {63.6};
  \fill[fill={rgb,255:red,53,129,190}] (3.400,0.000) rectangle (4.450,0.500);
  \node[font=\tiny\bfseries, text=white] at (3.925,0.250) {57.9};
  \fill[fill={rgb,255:red,74,147,199}] (4.450,0.000) rectangle (5.500,0.500);
  \node[font=\tiny\bfseries, text=white] at (4.975,0.250) {51.9};
  \fill[fill={rgb,255:red,25,94,160}] (5.500,0.000) rectangle (6.550,0.500);
  \node[font=\tiny\bfseries, text=white] at (6.025,0.250) {69.7};
  \node[font=\tiny, anchor=north] at (1.825,-0.08) {EN};
  \node[font=\tiny, anchor=north] at (2.875,-0.08) {AR};
  \node[font=\tiny, anchor=north] at (3.925,-0.08) {TR};
  \node[font=\tiny, anchor=north] at (4.975,-0.08) {ZH};
  \node[font=\tiny, anchor=north] at (6.025,-0.08) {HI};
  \draw[white, line width=0.6pt] (1.3,0.000) -- (6.55,0.000);
  \draw[white, line width=0.6pt] (1.3,0.500) -- (6.55,0.500);
  \draw[white, line width=0.6pt] (1.3,1.000) -- (6.55,1.000);
  \draw[white, line width=0.6pt] (1.3,1.500) -- (6.55,1.500);
  \draw[white, line width=0.6pt] (1.3,2.000) -- (6.55,2.000);
  \draw[white, line width=0.6pt] (1.3,2.500) -- (6.55,2.500);
  \draw[white, line width=0.6pt] (1.3,3.000) -- (6.55,3.000);
  \draw[white, line width=0.6pt] (1.300,0.0) -- (1.300,3.0);
  \draw[white, line width=0.6pt] (2.350,0.0) -- (2.350,3.0);
  \draw[white, line width=0.6pt] (3.400,0.0) -- (3.400,3.0);
  \draw[white, line width=0.6pt] (4.450,0.0) -- (4.450,3.0);
  \draw[white, line width=0.6pt] (5.500,0.0) -- (5.500,3.0);
  \draw[white, line width=0.6pt] (6.550,0.0) -- (6.550,3.0);
  \node[font=\scriptsize\bfseries, anchor=south] at (10.424999999999999, 3.08) {DeepSeek V3.2};
  \fill[fill={rgb,255:red,234,242,250}] (8.450,2.500) rectangle (9.500,3.000);
  \node[font=\tiny\bfseries, text=black] at (8.975,2.750) {5.4};
  \fill[fill={rgb,255:red,243,248,253}] (9.500,2.500) rectangle (10.550,3.000);
  \node[font=\tiny\bfseries, text=black] at (10.025,2.750) {1.6};
  \fill[fill={rgb,255:red,230,240,249}] (10.550,2.500) rectangle (11.600,3.000);
  \node[font=\tiny\bfseries, text=black] at (11.075,2.750) {7.0};
  \fill[fill={rgb,255:red,228,238,248}] (11.600,2.500) rectangle (12.650,3.000);
  \node[font=\tiny\bfseries, text=black] at (12.125,2.750) {8.1};
  \fill[fill={rgb,255:red,218,232,245}] (12.650,2.500) rectangle (13.700,3.000);
  \node[font=\tiny\bfseries, text=black] at (13.175,2.750) {12.4};
  \fill[fill={rgb,255:red,236,243,251}] (8.450,2.000) rectangle (9.500,2.500);
  \node[font=\tiny\bfseries, text=black] at (8.975,2.250) {4.8};
  \fill[fill={rgb,255:red,240,246,252}] (9.500,2.000) rectangle (10.550,2.500);
  \node[font=\tiny\bfseries, text=black] at (10.025,2.250) {2.9};
  \fill[fill={rgb,255:red,234,243,251}] (10.550,2.000) rectangle (11.600,2.500);
  \node[font=\tiny\bfseries, text=black] at (11.075,2.250) {5.2};
  \fill[fill={rgb,255:red,230,240,249}] (11.600,2.000) rectangle (12.650,2.500);
  \node[font=\tiny\bfseries, text=black] at (12.125,2.250) {7.1};
  \fill[fill={rgb,255:red,232,241,250}] (12.650,2.000) rectangle (13.700,2.500);
  \node[font=\tiny\bfseries, text=black] at (13.175,2.250) {6.2};
  \fill[fill={rgb,255:red,222,235,247}] (8.450,1.500) rectangle (9.500,2.000);
  \node[font=\tiny\bfseries, text=black] at (8.975,1.750) {10.4};
  \fill[fill={rgb,255:red,236,243,251}] (9.500,1.500) rectangle (10.550,2.000);
  \node[font=\tiny\bfseries, text=black] at (10.025,1.750) {4.7};
  \fill[fill={rgb,255:red,219,232,245}] (10.550,1.500) rectangle (11.600,2.000);
  \node[font=\tiny\bfseries, text=black] at (11.075,1.750) {12.0};
  \fill[fill={rgb,255:red,222,235,247}] (11.600,1.500) rectangle (12.650,2.000);
  \node[font=\tiny\bfseries, text=black] at (12.125,1.750) {10.4};
  \fill[fill={rgb,255:red,212,228,243}] (12.650,1.500) rectangle (13.700,2.000);
  \node[font=\tiny\bfseries, text=black] at (13.175,1.750) {15.1};
  \fill[fill={rgb,255:red,167,204,230}] (8.450,1.000) rectangle (9.500,1.500);
  \node[font=\tiny\bfseries, text=black] at (8.975,1.250) {28.3};
  \fill[fill={rgb,255:red,174,207,232}] (9.500,1.000) rectangle (10.550,1.500);
  \node[font=\tiny\bfseries, text=black] at (10.025,1.250) {26.7};
  \fill[fill={rgb,255:red,174,207,232}] (10.550,1.000) rectangle (11.600,1.500);
  \node[font=\tiny\bfseries, text=black] at (11.075,1.250) {26.7};
  \fill[fill={rgb,255:red,160,200,228}] (11.600,1.000) rectangle (12.650,1.500);
  \node[font=\tiny\bfseries, text=black] at (12.125,1.250) {30.0};
  \fill[fill={rgb,255:red,146,193,224}] (12.650,1.000) rectangle (13.700,1.500);
  \node[font=\tiny\bfseries, text=black] at (13.175,1.250) {33.3};
  \fill[fill={rgb,255:red,227,237,248}] (8.450,0.500) rectangle (9.500,1.000);
  \node[font=\tiny\bfseries, text=black] at (8.975,0.750) {8.7};
  \fill[fill={rgb,255:red,237,244,251}] (9.500,0.500) rectangle (10.550,1.000);
  \node[font=\tiny\bfseries, text=black] at (10.025,0.750) {4.0};
  \fill[fill={rgb,255:red,239,245,252}] (10.550,0.500) rectangle (11.600,1.000);
  \node[font=\tiny\bfseries, text=black] at (11.075,0.750) {3.3};
  \fill[fill={rgb,255:red,233,241,250}] (11.600,0.500) rectangle (12.650,1.000);
  \node[font=\tiny\bfseries, text=black] at (12.125,0.750) {6.0};
  \fill[fill={rgb,255:red,239,245,252}] (12.650,0.500) rectangle (13.700,1.000);
  \node[font=\tiny\bfseries, text=black] at (13.175,0.750) {3.3};
  \fill[fill={rgb,255:red,205,224,241}] (8.450,0.000) rectangle (9.500,0.500);
  \node[font=\tiny\bfseries, text=black] at (8.975,0.250) {17.9};
  \fill[fill={rgb,255:red,231,240,249}] (9.500,0.000) rectangle (10.550,0.500);
  \node[font=\tiny\bfseries, text=black] at (10.025,0.250) {6.7};
  \fill[fill={rgb,255:red,198,219,239}] (10.550,0.000) rectangle (11.600,0.500);
  \node[font=\tiny\bfseries, text=black] at (11.075,0.250) {21.2};
  \fill[fill={rgb,255:red,193,216,237}] (11.600,0.000) rectangle (12.650,0.500);
  \node[font=\tiny\bfseries, text=black] at (12.125,0.250) {22.2};
  \fill[fill={rgb,255:red,154,197,227}] (12.650,0.000) rectangle (13.700,0.500);
  \node[font=\tiny\bfseries, text=black] at (13.175,0.250) {31.3};
  \node[font=\tiny, anchor=north] at (8.975,-0.08) {EN};
  \node[font=\tiny, anchor=north] at (10.025,-0.08) {AR};
  \node[font=\tiny, anchor=north] at (11.075,-0.08) {TR};
  \node[font=\tiny, anchor=north] at (12.125,-0.08) {ZH};
  \node[font=\tiny, anchor=north] at (13.175,-0.08) {HI};
  \draw[white, line width=0.6pt] (8.45,0.000) -- (13.7,0.000);
  \draw[white, line width=0.6pt] (8.45,0.500) -- (13.7,0.500);
  \draw[white, line width=0.6pt] (8.45,1.000) -- (13.7,1.000);
  \draw[white, line width=0.6pt] (8.45,1.500) -- (13.7,1.500);
  \draw[white, line width=0.6pt] (8.45,2.000) -- (13.7,2.000);
  \draw[white, line width=0.6pt] (8.45,2.500) -- (13.7,2.500);
  \draw[white, line width=0.6pt] (8.45,3.000) -- (13.7,3.000);
  \draw[white, line width=0.6pt] (8.450,0.0) -- (8.450,3.0);
  \draw[white, line width=0.6pt] (9.500,0.0) -- (9.500,3.0);
  \draw[white, line width=0.6pt] (10.550,0.0) -- (10.550,3.0);
  \draw[white, line width=0.6pt] (11.600,0.0) -- (11.600,3.0);
  \draw[white, line width=0.6pt] (12.650,0.0) -- (12.650,3.0);
  \draw[white, line width=0.6pt] (13.700,0.0) -- (13.700,3.0);
  \node[font=\scriptsize\bfseries, anchor=south] at (17.575000000000003, 3.08) {Qwen3.5-9B};
  \fill[fill={rgb,255:red,244,249,254}] (15.600,2.500) rectangle (16.650,3.000);
  \node[font=\tiny\bfseries, text=black] at (16.125,2.750) {1.1};
  \fill[fill={rgb,255:red,242,247,253}] (16.650,2.500) rectangle (17.700,3.000);
  \node[font=\tiny\bfseries, text=black] at (17.175,2.750) {2.1};
  \fill[fill={rgb,255:red,243,248,253}] (17.700,2.500) rectangle (18.750,3.000);
  \node[font=\tiny\bfseries, text=black] at (18.225,2.750) {1.6};
  \fill[fill={rgb,255:red,243,248,253}] (18.750,2.500) rectangle (19.800,3.000);
  \node[font=\tiny\bfseries, text=black] at (19.275,2.750) {1.6};
  \fill[fill={rgb,255:red,243,248,253}] (19.800,2.500) rectangle (20.850,3.000);
  \node[font=\tiny\bfseries, text=black] at (20.325,2.750) {1.6};
  \fill[fill={rgb,255:red,242,248,253}] (15.600,2.000) rectangle (16.650,2.500);
  \node[font=\tiny\bfseries, text=black] at (16.125,2.250) {1.9};
  \fill[fill={rgb,255:red,240,246,252}] (16.650,2.000) rectangle (17.700,2.500);
  \node[font=\tiny\bfseries, text=black] at (17.175,2.250) {2.9};
  \fill[fill={rgb,255:red,240,246,252}] (17.700,2.000) rectangle (18.750,2.500);
  \node[font=\tiny\bfseries, text=black] at (18.225,2.250) {2.9};
  \fill[fill={rgb,255:red,242,248,253}] (18.750,2.000) rectangle (19.800,2.500);
  \node[font=\tiny\bfseries, text=black] at (19.275,2.250) {1.9};
  \fill[fill={rgb,255:red,240,246,252}] (19.800,2.000) rectangle (20.850,2.500);
  \node[font=\tiny\bfseries, text=black] at (20.325,2.250) {2.9};
  \fill[fill={rgb,255:red,241,247,253}] (15.600,1.500) rectangle (16.650,2.000);
  \node[font=\tiny\bfseries, text=black] at (16.125,1.750) {2.6};
  \fill[fill={rgb,255:red,239,246,252}] (16.650,1.500) rectangle (17.700,2.000);
  \node[font=\tiny\bfseries, text=black] at (17.175,1.750) {3.1};
  \fill[fill={rgb,255:red,236,243,251}] (17.700,1.500) rectangle (18.750,2.000);
  \node[font=\tiny\bfseries, text=black] at (18.225,1.750) {4.7};
  \fill[fill={rgb,255:red,241,247,253}] (18.750,1.500) rectangle (19.800,2.000);
  \node[font=\tiny\bfseries, text=black] at (19.275,1.750) {2.6};
  \fill[fill={rgb,255:red,236,243,251}] (19.800,1.500) rectangle (20.850,2.000);
  \node[font=\tiny\bfseries, text=black] at (20.325,1.750) {4.7};
  \fill[fill={rgb,255:red,200,220,239}] (15.600,1.000) rectangle (16.650,1.500);
  \node[font=\tiny\bfseries, text=black] at (16.125,1.250) {20.0};
  \fill[fill={rgb,255:red,181,211,234}] (16.650,1.000) rectangle (17.700,1.500);
  \node[font=\tiny\bfseries, text=black] at (17.175,1.250) {25.0};
  \fill[fill={rgb,255:red,204,223,241}] (17.700,1.000) rectangle (18.750,1.500);
  \node[font=\tiny\bfseries, text=black] at (18.225,1.250) {18.3};
  \fill[fill={rgb,255:red,189,214,236}] (18.750,1.000) rectangle (19.800,1.500);
  \node[font=\tiny\bfseries, text=black] at (19.275,1.250) {23.3};
  \fill[fill={rgb,255:red,200,220,239}] (19.800,1.000) rectangle (20.850,1.500);
  \node[font=\tiny\bfseries, text=black] at (20.325,1.250) {20.0};
  \fill[fill={rgb,255:red,242,247,253}] (15.600,0.500) rectangle (16.650,1.000);
  \node[font=\tiny\bfseries, text=black] at (16.125,0.750) {2.0};
  \fill[fill={rgb,255:red,240,246,252}] (16.650,0.500) rectangle (17.700,1.000);
  \node[font=\tiny\bfseries, text=black] at (17.175,0.750) {2.7};
  \fill[fill={rgb,255:red,242,247,253}] (17.700,0.500) rectangle (18.750,1.000);
  \node[font=\tiny\bfseries, text=black] at (18.225,0.750) {2.0};
  \fill[fill={rgb,255:red,242,247,253}] (18.750,0.500) rectangle (19.800,1.000);
  \node[font=\tiny\bfseries, text=black] at (19.275,0.750) {2.0};
  \fill[fill={rgb,255:red,242,247,253}] (19.800,0.500) rectangle (20.850,1.000);
  \node[font=\tiny\bfseries, text=black] at (20.325,0.750) {2.0};
  \fill[fill={rgb,255:red,243,248,253}] (15.600,0.000) rectangle (16.650,0.500);
  \node[font=\tiny\bfseries, text=black] at (16.125,0.250) {1.7};
  \fill[fill={rgb,255:red,241,247,253}] (16.650,0.000) rectangle (17.700,0.500);
  \node[font=\tiny\bfseries, text=black] at (17.175,0.250) {2.4};
  \fill[fill={rgb,255:red,243,248,253}] (17.700,0.000) rectangle (18.750,0.500);
  \node[font=\tiny\bfseries, text=black] at (18.225,0.250) {1.7};
  \fill[fill={rgb,255:red,242,247,253}] (18.750,0.000) rectangle (19.800,0.500);
  \node[font=\tiny\bfseries, text=black] at (19.275,0.250) {2.0};
  \fill[fill={rgb,255:red,242,247,253}] (19.800,0.000) rectangle (20.850,0.500);
  \node[font=\tiny\bfseries, text=black] at (20.325,0.250) {2.0};
  \node[font=\tiny, anchor=north] at (16.125,-0.08) {EN};
  \node[font=\tiny, anchor=north] at (17.175,-0.08) {AR};
  \node[font=\tiny, anchor=north] at (18.225,-0.08) {TR};
  \node[font=\tiny, anchor=north] at (19.275,-0.08) {ZH};
  \node[font=\tiny, anchor=north] at (20.325,-0.08) {HI};
  \draw[white, line width=0.6pt] (15.6,0.000) -- (20.85,0.000);
  \draw[white, line width=0.6pt] (15.6,0.500) -- (20.85,0.500);
  \draw[white, line width=0.6pt] (15.6,1.000) -- (20.85,1.000);
  \draw[white, line width=0.6pt] (15.6,1.500) -- (20.85,1.500);
  \draw[white, line width=0.6pt] (15.6,2.000) -- (20.85,2.000);
  \draw[white, line width=0.6pt] (15.6,2.500) -- (20.85,2.500);
  \draw[white, line width=0.6pt] (15.6,3.000) -- (20.85,3.000);
  \draw[white, line width=0.6pt] (15.600,0.0) -- (15.600,3.0);
  \draw[white, line width=0.6pt] (16.650,0.0) -- (16.650,3.0);
  \draw[white, line width=0.6pt] (17.700,0.0) -- (17.700,3.0);
  \draw[white, line width=0.6pt] (18.750,0.0) -- (18.750,3.0);
  \draw[white, line width=0.6pt] (19.800,0.0) -- (19.800,3.0);
  \draw[white, line width=0.6pt] (20.850,0.0) -- (20.850,3.0);
\end{tikzpicture}
\caption{Requirement-type sensitivity (\%) across languages and backbones. Each panel shows one backbone, with rows corresponding to six requirement categories and columns to the five evaluation languages. \textit{Training} and \textit{Data Loading} are consistently the easiest categories, while \textit{Evaluation Metrics} and \textit{Model Construction} show the largest cross-language variation under strong backbones. The full numerical table is provided in Appendix~\ref{app:dense_tables}.}
\label{fig:requirement_type_sensitivity}
\end{figure*}
